Bringing Runtime Verification Home -- A Case Study on the Hierarchical Monitoring of Smart Homes using Decentralized Specifications

We use runtime verification (RV) to check various specifications in a smart apartment. The specifications can be broken down into three types: behavioral correctness of the apartment sensors, detection of specific user activities (known as activities of daily living), and composition of specifications of the previous types. The context of the smart apartment provides us with a complex system with a large number of components with two different hierarchies to group specifications and sensors: geographically within the same room, floor or globally in the apartment, and logically following the different types of specifications. We leverage a recent approach to decentralized RV of decentralized specifications, where monitors have their own specifications and communicate together to verify more general specifications. We leverage the hierarchies, modularity and re-use afforded by decentralized specifications to: (1) scale beyond existing centralized RV techniques, and (2) greatly reduce computation and communication costs.

==> tikz/dep.tex <==
\begin{tikzpicture}[aut]

    \node[] (preparing) at (0,0) {$\mtt{preparing}$};

    \node[below left=0.3 and 1 of preparing] (kactivity) {$\mtt{kactivity}$};
    \node[below right=0.3 and 2 of preparing] (cooking) {$\mtt{cooking}$};
    \tconnect{kactivity}{preparing}{}{r0}
    \tconnect{cooking}{preparing}{}{r1}

    %@m_kitchen_presence & F^3(@m_kitchen_sink_water | @m_kitchen_fridge_door | @m_kitchen_cupboard

    \node[below=0.3 of kactivity, xshift=-1.0cm] (sink){$\mtt{sink\_water}$};
    \node[below=0.3 of kactivity, xshift=1.0cm] (fridge){$\mtt{fridge\_door}$};

    \node[right=0.3 of fridge, yshift=-0.05cm] (presence){$\mtt{presence}$};
    \node[left=0.3 of sink] (cupboard){$\mtt{cupboard}$};
    \tconnect{sink}{kactivity}{}{kact1}
    \tconnect{fridge}{kactivity}{}{kact2}
    \tconnect{presence}{kactivity}{}{kact3}
    \tconnect{cupboard}{kactivity}{}{kact4}
    \tconnect[dotted]{presence}{cooking}{}{kact5}


    \node[below=0.3 of cooking, xshift=-1cm] (cooktop){$\mtt{cooktop}$};
    \node[below=0.3 of cooking, xshift=1cm, yshift=-0.1cm] (oven){$\mtt{oven}$};
    \tconnect{cooktop}{cooking}{}{c1}
    \tconnect{oven}{cooking}{}{c2}

    \node[below=0.3 of oven](ooven){$\mtt{\_oven}^*$};
    \node[below=0.3 of cooktop](ocook){$\mtt{\_cook}^*$};
    \tconnect[-<]{ooven}{oven}{}{o01}
    \tconnect[-<]{ocook}{cooktop}{}{o02}

    \node[below=0.3 of presence](opres){$\mtt{\_pres}^*$};
    \tconnect[-<]{opres}{presence}{}{o03}

    \node[below=0.3 of fridge](ofdoor){$\mtt{\_fdoor}^*$};
    \tconnect[-<]{ofdoor}{fridge}{}{o04}

    \node[below=0.3 of sink,xshift=-0.4cm, yshift=-0.05cm](ocold){$\mtt{\_cold}^*$};
    \node[below=0.3 of sink,xshift=0.8cm, yshift=-0.05cm](ohot){$\mtt{\_hot}^*$};

    \tconnect[-<]{ocold}{sink}{}{o05}
    \tconnect[-<]{ohot}{sink}{}{o06}

    \node[below=0.8 of cupboard,xshift=-1.2cm](oc5){$\mtt{\_c2}^*$};
    \node[below=0.8 of cupboard,xshift=-0.4cm](oc2){$\mtt{\_c3}^*$};
    \node[below=0.8 of cupboard,xshift=0.4cm](oc3){$\mtt{\_c4}^*$};
    \node[below=0.8 of cupboard,xshift=1.2cm](oc4){$\mtt{\_c5}^*$};
    \node[below=0.4 of cupboard,xshift=-1.4cm](oc1){$\mtt{\_c1}^*$};

    \tconnect[-<]{oc1}{cupboard}{}{o07}
    \tconnect[-<]{oc2}{cupboard}{}{o08}
    \tconnect[-<]{oc3}{cupboard}{}{o09}
    \tconnect[-<]{oc4}{cupboard}{}{o10}
    \tconnect[-<]{oc5}{cupboard}{}{o10}

%    \tconnect{temp0}{medium0}{}{c7}
%    \tconnect{temp1}{medium1}{}{c8}

\end{tikzpicture}


==> tikz/lightswitch-centralized.tex <==
\begin{tikzpicture}[aut]
	\node[location, vna, initial] (q0) at (0,0) {$q_0$};
	\node[location, vna, below=of q0] (q1) {$q_1$};
	\node[location, reject, vfalse, right=1.7 of q0] (q2) {$q_2$};

	\tconnectt[bend right]{q0}{q1}{$\mathrm{s}_i$}{t1}{left, xshift=-0.2cm}
	\tconnectt[bend right]{q1}{q0}{$\neg\mathrm{s}_i$}{t2}{right, xshift=0.1cm}
	\tconnectt[loop right]{q0}{q0}{$\neg\mathrm{s}_i$}{t2}{right, xshift=-0.2cm}
	\tconnectt[loop left]{q1}{q1}{$\mathrm{s}_i \land \mathrm{\ell}_i$}{t2}{left}
	\tconnectt[loop left]{q2}{q2}{$\top$}{t2}{left,xshift=0.2cm}
	\tconnectt[bend right]{q1}{q2}{$\mathrm{s}_i \land \neg\mathrm{\ell}_i$}{t2}{right, xshift=0.4cm}
\end{tikzpicture}


==> tikz/lightswitch-decent.tex <==
\begin{tikzpicture}[aut]
	\node[location, vna, initial] (q0) at (0,0) {$q_0$};
	\node[location, vna, below=of q0] (q1) {$q_1$};
	\node[location, reject, vfalse, right=1.7 of q0] (q2) {$q_2$};
	\node[left=1 of q0] (q0fit) {};

	\tconnectt[bend right]{q0}{q1}{$\mathrm{s}_i$}{t1}{left, xshift=-0.2cm}
	\tconnectt[bend right]{q1}{q0}{$\neg\mathrm{s}_i$}{t2}{right, xshift=0.1cm}
	\tconnectt[loop right]{q0}{q0}{$\neg\mathrm{s}_i$}{t3}{right, xshift=-0.2cm}
	\tconnectt[loop left]{q1}{q1}{$\mathrm{s}_i \land \mathrm{{light}}_i$}{t6}{left,xshift=0.5cm,yshift=-0.4cm}
	\tconnectt[loop left]{q2}{q2}{$\top$}{t4}{left,xshift=0.2cm}
	\tconnectt[bend right]{q1}{q2}{$\mathrm{s}_i \land \neg\mathrm{light}_i$}{t5}{below, xshift=0.4cm,yshift=-0.4cm}

	\node[location, vna, initial, right=2.5 of q2] (q00) {$q'_0$};
	\node[location, accept, vtrue, below=of q00] (q01) {$q'_1$};
	\node[location, reject, vfalse, right=of q00] (q02) {$q'_2$};
	\node[left=1 of q00] (q00fit) {};

	\tconnectt[]{q00}{q01}{$\mathrm{\ell}_i$}{t01}{left, xshift=-0.2cm}
	\tconnectt[]{q00}{q02}{$\neg\mathrm{\ell}_i$}{t01}{below, yshift=-0.2cm}

	\tconnectt[loop left]{q01}{q01}{$\top$}{t4}{left,xshift=0.2cm}
	\tconnectt[loop below]{q02}{q02}{$\top$}{t4}{below}

	\node (mswitch) [fit1, inner sep=5pt, inner xsep=10pt, fit = (q0fit) (q0) (q1) (q2)] {};
	\node (mlight) [fit1, inner sep=5pt, inner xsep=5pt, fit = (q00fit) (q00) (q01) (q02)] {};


	\path[smallarrow]
		(mlight) edge (mswitch);

	\node (labelswitch) [anchor=south east] at ($(mswitch.north east)$) {$\aut_{\mtt{sc\_light}_i}$};

	\node (labellight) [anchor=south east] at ($(mlight.north east)$) {$\aut_{\mrm{light}_i}$};
	%
\end{tikzpicture}


==> tikz/schedule-july31.tex <==
\newcommand{\bsizea}{1.4cm}

\newcommand{\bblock}[6]{
  \node[aname, below=0 of a#1,#6](a#2) {\parbox{\bsizea}{#3}};
  \node[aloc, right=0 of a#2] (l#2) {#4};
  \begin{scope}[on background layer]
    \node[fit1, fit=(a#2)(l#2), #5] (f#2) {};
  \end{scope}
}
\newcommand{\bblockhead}[5]{
  \node[aname,#1](a#2) {\parbox{\bsizea}{#3}};
  \node[aloc, right=0 of a#2] (l#2) {#4};
  \begin{scope}[on background layer]
    \node[fit1, fit=(a#2)(l#2), #5] (f#2) {};
  \end{scope}
}
\begin{tikzpicture}[aut,
  fit1/.style={black, rectangle, draw, solid, thin,inner sep=0.2pt},
  slot/.style={rectangle, draw},
  smallarrow/.style={thin, -latex},
  aname/.style={font=\small, minimum width=\bsizea, anchor=west, minimum height=0.5cm, text=white},
  aloc/.style={yshift=0.0cm, minimum width=1.5cm,font=\scriptsize, text=white},
  atime/.style={minimum width=0.4cm},
  staircase/.style={fill=black},
  door/.style={fill=yellow!50!black},
  bath/.style={fill=blue!50!black},
  living/.style={fill=red!50!black},
  office/.style={fill=cyan!50!black},
  kitchen/.style={fill=orange!50!black},
  bed/.style={fill=OliveGreen},
  ]



	\node[aname](a0) at (0,0) {\parbox{\bsizea}{Entering}};
  \node[aloc, right=0 of a0] (l0) {Entrance};
  \begin{scope}[on background layer]
    \node[fit1, fit=(a0)(l0),door] (f0) {};
  \end{scope}

  \bblock{0}{1}{Up}{Staircase}{staircase}{}
  \bblock{1}{2}{Showering}{Bathroom}{bath}{}
  \bblock{2}{3}{Sink}{Bathroom}{bath}{}
  \bblock{3}{4}{Down}{Staircase}{staircase}{}
  \bblock{4}{5}{TV}{Livingroom}{living}{}
  \bblock{5}{6}{Up}{Staircase}{staircase}{}
  %\bblockhead{right=2.7 of a0}{6}{Up}{Staircase}{staircase}
  \bblock{6}{7}{Computing}{Office}{office}{minimum height=1.7cm}
  \bblock{7}{8}{Down}{Staircase}{staircase}{}


  \bblockhead{right=2.7 of a0}{9}{Preparing}{Kitchen}{kitchen}
  %\bblock{8}{9}{Preparing}{Kitchen}{kitchen}{}
  \bblock{9}{10}{Cooking}{Kitchen}{kitchen}{}
  \bblock{10}{11}{Eating}{Livingroom}{living}{}

  %\bblockhead{right=2.7 of a7}{11}{Eating}{Livingroom}{living}


  \bblock{11}{12}{Dishes}{Kitchen}{kitchen}{}
  \bblock{12}{13}{Cleaning}{Kitchen}{living}{}
  \bblock{13}{14}{Up}{Staircase}{staircase}{}
  \bblock{14}{15}{Sink}{Bathroom}{bath}{}
  \bblock{15}{16}{Dressing}{Bedroom}{bed}{}
  \bblock{16}{17}{Reading}{Bedroom}{bed}{}
  \bblock{17}{18}{Napping}{Bedroom}{bed}{}
  \bblock{18}{19}{Dressing}{Bedroom}{bed}{}

  \bblockhead{right=2.7 of a9, minimum height=1.7cm, anchor=north west, yshift=0.3cm}{20}{Computing}{Office}{office}
  %\bblock{19}{20}{Computing}{Office}{office}{minimum height=2.3cm}
  \bblock{20}{21}{TV}{Office}{office}{}
  \bblock{21}{22}{Down}{Staircase}{staircase}{}
  \bblock{22}{23}{Leaving}{Entrance}{door}{}

  \node[left=0 of a0, atime]{08:00};

  \node[left=0 of a4, atime]{08:30};

  \node[left=0 of a6, atime]{09:00};

  \node[left=0 of a8, atime]{11:30};

  \node[left=0 of a9, atime]{11:45};

  \node[left=0 of a11, atime]{12:00};

  \node[left=0 of a14, atime]{13:00};
  \node[left=0 of a16, atime]{13:15};

  \node[left=0 of a18, atime]{13:45};

  \node[left=0 of a20, atime, yshift=0.6cm]{14:00};

  \node[left=0 of a21, atime]{16:30};

  \node[left=0 of a23, atime]{17:00};
\end{tikzpicture}

